Scalable Algorithms for 2-Packing Sets on Arbitrary Graphs

A 2-packing set for an undirected graph $G=(V,E)$ is a subset $\mathcal{S} \subset V$ such that any two vertices $v_1,v_2 \in \mathcal{S}$ have no common neighbors. Finding a 2-packing set of maximum cardinality is a NP-hard problem. We develop a new approach to solve this problem on arbitrary graphs using its close relation to the independent set problem. Thereby, our algorithm red2pack uses new data reduction rules specific to the 2-packing set problem as well as a graph transformation. Our experiments show that we outperform the state-of-the-art for arbitrary graphs with respect to solution quality and also are able to compute solutions multiple orders of magnitude faster than previously possible. For example, we are able to solve 63% of the graphs in the tested data set to optimality in less than a second while the competitor for arbitrary graphs can only solve 5% of these graphs to optimality even with a 10 hour time limit. Moreover, our approach can solve a wide range of large instances that have previously been unsolved.

==> (inline-0) <==
\begin{tabular}{llcccccc} 

\mc{2}{l}{}  & \mc{2}{c}{}  & \mc{2}{c}{\epack}  & \mc{2}{c}{\epack} \\  
\mc{2}{l}{}  & \mc{2}{c}{\pack}  & \mc{2}{c}{\textsc{core}}  & \mc{2}{c}{\textsc{elaborated}} \\  
\cmidrule(r){3-4}\cmidrule(r){5-6}\cmidrule(r){7-8}
\mc{1}{l}{\thead[l]{Class}} & \mc{1}{l}{\thead[l]{Graphs}} & \mc{1}{c}{\thead[c]{$n(K^2)/n~[\%]$}} & \mc{1}{c}{\thead[c]{$m(K^2)/m~[\%]$}} & \mc{1}{c}{\thead[c]{$n(K^2)/n~[\%]$}} & \mc{1}{c}{\thead[c]{$m(K^2)/m~[\%]$}} & \mc{1}{c}{\thead[c]{$n(K^2)/n~[\%]$}} & \mc{1}{c}{\thead[c]{$m(K^2)/m~[\%]$}}\\ 
 \midrule 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white} \textit{social (s)}} & \mc{1}{l}{\textit{PGPgiantcompo}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{873.91}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white} } & \mc{1}{l}{\textit{adjnoun}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{725.18}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{as-22july06}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{22941.92}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{celegans\textunderscore metabolic}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{2239.56}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{celegansneural}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{1123.00}} & \mc{1}{r}{\textbf{\numprint{30.64}}} & \mc{1}{r}{\textbf{\numprint{98.46}}} & \mc{1}{r}{\textbf{\numprint{30.64}}} & \mc{1}{r}{\textbf{\numprint{98.46}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{chesapeake}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{407.65}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cond-mat}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{678.06}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{dolphins}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{381.76}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{email}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{1114.57}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{email-EuAll}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{16882.03}} & \mc{1}{r}{\textbf{\numprint{0.14}}} & \mc{1}{r}{\textbf{\numprint{0.07}}} & \mc{1}{r}{\textbf{\numprint{0.14}}} & \mc{1}{r}{\textbf{\numprint{0.07}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{football}} & \mc{1}{r}{\textbf{\numprint{100.00}}} & \mc{1}{r}{\textbf{\numprint{476.18}}} & \mc{1}{r}{\textbf{\numprint{100.00}}} & \mc{1}{r}{\textbf{\numprint{476.18}}} & \mc{1}{r}{\textbf{\numprint{100.00}}} & \mc{1}{r}{\textbf{\numprint{476.18}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{hep-th}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{535.64}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{jazz}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{488.48}} & \mc{1}{r}{\textbf{\numprint{6.57}}} & \mc{1}{r}{\textbf{\numprint{1.79}}} & \mc{1}{r}{\textbf{\numprint{6.57}}} & \mc{1}{r}{\textbf{\numprint{1.79}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{lesmis}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{491.73}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{netscience}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{245.15}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{p2p-Gnutella04}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{1227.55}} & \mc{1}{r}{\textbf{\numprint{74.85}}} & \mc{1}{r}{\textbf{\numprint{638.90}}} & \mc{1}{r}{\textbf{\numprint{74.85}}} & \mc{1}{r}{\textbf{\numprint{638.90}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{polbooks}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{453.97}} & \mc{1}{r}{\textbf{\numprint{50.48}}} & \mc{1}{r}{\textbf{\numprint{105.67}}} & \mc{1}{r}{\textbf{\numprint{50.48}}} & \mc{1}{r}{\textbf{\numprint{105.67}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{power}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{343.18}} & \mc{1}{r}{\textbf{\numprint{2.83}}} & \mc{1}{r}{\textbf{\numprint{4.88}}} & \mc{1}{r}{\textbf{\numprint{2.83}}} & \mc{1}{r}{\textbf{\numprint{4.88}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{soc-Slashdot0902}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{8678.73}} & \mc{1}{r}{\textbf{\numprint{24.12}}} & \mc{1}{r}{\textbf{\numprint{79.04}}} & \mc{1}{r}{\textbf{\numprint{24.12}}} & \mc{1}{r}{\numprint{79.07}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{wordassociation-2011}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{2771.82}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 

 \midrule 
\mc{1}{l}{\cellcolor{white} \textit{social (l)}} & \mc{1}{l}{\textit{G\textunderscore n\textunderscore pin\textunderscore pout}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{1088.81}} & \mc{1}{r}{\textbf{\numprint{99.35}}} & \mc{1}{r}{\textbf{\numprint{1075.38}}} & \mc{1}{r}{\textbf{\numprint{99.35}}} & \mc{1}{r}{\textbf{\numprint{1075.38}}} \\ 
\mc{1}{l}{\cellcolor{white} } & \mc{1}{l}{\textit{amazon-2008}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{901.89}} & \mc{1}{r}{\textbf{\numprint{11.27}}} & \mc{1}{r}{\textbf{\numprint{35.64}}} & \mc{1}{r}{\textbf{\numprint{11.27}}} & \mc{1}{r}{\numprint{35.66}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{astro-ph}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{1469.69}} & \mc{1}{r}{\textbf{\numprint{0.02}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.02}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{caidaRouterLevel}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{1843.47}} & \mc{1}{r}{\textbf{\numprint{0.67}}} & \mc{1}{r}{\textbf{\numprint{0.67}}} & \mc{1}{r}{\textbf{\numprint{0.67}}} & \mc{1}{r}{\textbf{\numprint{0.67}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{citationCiteseer}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{2980.56}} & \mc{1}{r}{\textbf{\numprint{0.08}}} & \mc{1}{r}{\textbf{\numprint{0.03}}} & \mc{1}{r}{\textbf{\numprint{0.08}}} & \mc{1}{r}{\textbf{\numprint{0.03}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cnr-2000}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{20072.23}} & \mc{1}{r}{\textbf{\numprint{4.32}}} & \mc{1}{r}{\textbf{\numprint{378.64}}} & \mc{1}{r}{\numprint{4.34}} & \mc{1}{r}{\numprint{378.94}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{coAuthorsCiteseer}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{1005.95}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{coAuthorsDBLP}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{1262.80}} & \mc{1}{r}{\textbf{\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{0.01}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{coPapersCiteseer}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{823.64}} & \mc{1}{r}{\textbf{\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{coPapersDBLP}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{1572.96}} & \mc{1}{r}{\textbf{\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cond-mat-2003}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{1149.60}} & \mc{1}{r}{\textbf{\numprint{0.03}}} & \mc{1}{r}{\textbf{\numprint{0.02}}} & \mc{1}{r}{\textbf{\numprint{0.03}}} & \mc{1}{r}{\textbf{\numprint{0.02}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cond-mat-2005}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{1467.49}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{enron}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{9684.16}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{loc-brightkite\textunderscore edges}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{4026.75}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} & \mc{1}{r}{\textbf{\numprint{0.00}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{loc-gowalla\textunderscore edges}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{25177.85}} & \mc{1}{r}{\textbf{\numprint{0.03}}} & \mc{1}{r}{\textbf{\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{0.03}}} & \mc{1}{r}{\textbf{\numprint{0.01}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{preferentialAttachment}} & \mc{1}{r}{\textbf{\numprint{100.00}}} & \mc{1}{r}{\textbf{\numprint{3386.36}}} & \mc{1}{r}{\textbf{\numprint{100.00}}} & \mc{1}{r}{\textbf{\numprint{3386.36}}} & \mc{1}{r}{\textbf{\numprint{100.00}}} & \mc{1}{r}{\textbf{\numprint{3386.36}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{road\textunderscore central}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{261.10}} & \mc{1}{r}{\textbf{\numprint{13.55}}} & \mc{1}{r}{\textbf{\numprint{35.31}}} & \mc{1}{r}{\textbf{\numprint{13.55}}} & \mc{1}{r}{\textbf{\numprint{35.31}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{road\textunderscore usa}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{261.17}} & \mc{1}{r}{\textbf{\numprint{13.46}}} & \mc{1}{r}{\textbf{\numprint{35.13}}} & \mc{1}{r}{\textbf{\numprint{13.46}}} & \mc{1}{r}{\textbf{\numprint{35.13}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{smallworld}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{550.88}} & \mc{1}{r}{\textbf{\numprint{99.20}}} & \mc{1}{r}{\textbf{\numprint{543.05}}} & \mc{1}{r}{\textbf{\numprint{99.20}}} & \mc{1}{r}{\textbf{\numprint{543.05}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{web-Google}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{7560.20}} & \mc{1}{r}{\textbf{\numprint{0.41}}} & \mc{1}{r}{\textbf{\numprint{0.87}}} & \mc{1}{r}{\numprint{0.42}} & \mc{1}{r}{\numprint{0.94}} \\ 

 \midrule 
\mc{1}{l}{\cellcolor{white} \textit{planar}} & \mc{1}{l}{\textit{outP500\textunderscore 1}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{213.51}} & \mc{1}{r}{\textbf{\numprint{99.94}}} & \mc{1}{r}{\textbf{\numprint{213.20}}} & \mc{1}{r}{\textbf{\numprint{99.94}}} & \mc{1}{r}{\textbf{\numprint{213.20}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP500\textunderscore 2}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{212.22}} & \mc{1}{r}{\textbf{\numprint{99.93}}} & \mc{1}{r}{\textbf{\numprint{211.87}}} & \mc{1}{r}{\textbf{\numprint{99.93}}} & \mc{1}{r}{\textbf{\numprint{211.87}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP1000\textunderscore 1}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{212.19}} & \mc{1}{r}{\textbf{\numprint{99.85}}} & \mc{1}{r}{\textbf{\numprint{211.53}}} & \mc{1}{r}{\textbf{\numprint{99.85}}} & \mc{1}{r}{\textbf{\numprint{211.53}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP1000\textunderscore 2}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{211.92}} & \mc{1}{r}{\textbf{\numprint{99.87}}} & \mc{1}{r}{\textbf{\numprint{211.29}}} & \mc{1}{r}{\textbf{\numprint{99.87}}} & \mc{1}{r}{\textbf{\numprint{211.29}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP1500\textunderscore 1}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{211.86}} & \mc{1}{r}{\textbf{\numprint{99.95}}} & \mc{1}{r}{\textbf{\numprint{211.60}}} & \mc{1}{r}{\textbf{\numprint{99.95}}} & \mc{1}{r}{\textbf{\numprint{211.60}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP1500\textunderscore 2}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{211.97}} & \mc{1}{r}{\textbf{\numprint{99.94}}} & \mc{1}{r}{\textbf{\numprint{211.68}}} & \mc{1}{r}{\textbf{\numprint{99.94}}} & \mc{1}{r}{\textbf{\numprint{211.68}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP2000\textunderscore 1}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{211.93}} & \mc{1}{r}{\textbf{\numprint{99.93}}} & \mc{1}{r}{\textbf{\numprint{211.58}}} & \mc{1}{r}{\textbf{\numprint{99.93}}} & \mc{1}{r}{\textbf{\numprint{211.58}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP2000\textunderscore 2}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{211.97}} & \mc{1}{r}{\textbf{\numprint{99.91}}} & \mc{1}{r}{\textbf{\numprint{211.53}}} & \mc{1}{r}{\textbf{\numprint{99.91}}} & \mc{1}{r}{\textbf{\numprint{211.53}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP2500\textunderscore 1}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{212.10}} & \mc{1}{r}{\textbf{\numprint{99.86}}} & \mc{1}{r}{\textbf{\numprint{211.45}}} & \mc{1}{r}{\textbf{\numprint{99.86}}} & \mc{1}{r}{\textbf{\numprint{211.45}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP2500\textunderscore 2}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{212.14}} & \mc{1}{r}{\textbf{\numprint{99.91}}} & \mc{1}{r}{\textbf{\numprint{211.72}}} & \mc{1}{r}{\textbf{\numprint{99.91}}} & \mc{1}{r}{\textbf{\numprint{211.72}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP3000\textunderscore 1}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{212.12}} & \mc{1}{r}{\textbf{\numprint{99.89}}} & \mc{1}{r}{\textbf{\numprint{211.62}}} & \mc{1}{r}{\textbf{\numprint{99.89}}} & \mc{1}{r}{\textbf{\numprint{211.62}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP3000\textunderscore 2}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{212.11}} & \mc{1}{r}{\textbf{\numprint{99.88}}} & \mc{1}{r}{\textbf{\numprint{211.56}}} & \mc{1}{r}{\textbf{\numprint{99.88}}} & \mc{1}{r}{\textbf{\numprint{211.56}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP3500\textunderscore 1}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{212.13}} & \mc{1}{r}{\textbf{\numprint{99.88}}} & \mc{1}{r}{\textbf{\numprint{211.55}}} & \mc{1}{r}{\textbf{\numprint{99.88}}} & \mc{1}{r}{\textbf{\numprint{211.55}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP3500\textunderscore 2}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{212.00}} & \mc{1}{r}{\textbf{\numprint{99.91}}} & \mc{1}{r}{\textbf{\numprint{211.58}}} & \mc{1}{r}{\textbf{\numprint{99.91}}} & \mc{1}{r}{\textbf{\numprint{211.58}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP4000\textunderscore 1}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{212.01}} & \mc{1}{r}{\textbf{\numprint{99.90}}} & \mc{1}{r}{\textbf{\numprint{211.55}}} & \mc{1}{r}{\textbf{\numprint{99.90}}} & \mc{1}{r}{\textbf{\numprint{211.55}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP4000\textunderscore 2}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{211.99}} & \mc{1}{r}{\textbf{\numprint{99.92}}} & \mc{1}{r}{\textbf{\numprint{211.61}}} & \mc{1}{r}{\textbf{\numprint{99.92}}} & \mc{1}{r}{\textbf{\numprint{211.61}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP4500\textunderscore 1}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{212.04}} & \mc{1}{r}{\textbf{\numprint{99.88}}} & \mc{1}{r}{\textbf{\numprint{211.50}}} & \mc{1}{r}{\textbf{\numprint{99.88}}} & \mc{1}{r}{\textbf{\numprint{211.50}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP4500\textunderscore 2}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{212.05}} & \mc{1}{r}{\textbf{\numprint{99.92}}} & \mc{1}{r}{\textbf{\numprint{211.69}}} & \mc{1}{r}{\textbf{\numprint{99.92}}} & \mc{1}{r}{\textbf{\numprint{211.69}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP5000\textunderscore 1}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{212.06}} & \mc{1}{r}{\textbf{\numprint{99.91}}} & \mc{1}{r}{\textbf{\numprint{211.64}}} & \mc{1}{r}{\textbf{\numprint{99.91}}} & \mc{1}{r}{\textbf{\numprint{211.64}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP5000\textunderscore 2}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{211.96}} & \mc{1}{r}{\textbf{\numprint{99.92}}} & \mc{1}{r}{\textbf{\numprint{211.56}}} & \mc{1}{r}{\textbf{\numprint{99.92}}} & \mc{1}{r}{\textbf{\numprint{211.56}}} \\ 

\toprule
\mc{1}{l}{overall} & \mc{1}{l}{\textit{planar} and \textit{social}} & \mc{1}{r}{\numprint{100.00}} & \mc{1}{r}{\numprint{2564.50}} & \mc{1}{r}{\textbf{\numprint{43.84}}} & \mc{1}{r}{\textbf{\numprint{185.49}}} & \mc{1}{r}{\textbf{\numprint{43.84}}} & \mc{1}{r}{\numprint{185.50}}\\ 
 \bottomrule 

\end{tabular}
\begin{tabular}{llccccccccc} 
	\mc{2}{l}{}  & \mc{3}{c}{}  & \mc{3}{c}{\epack}  & \mc{3}{c}{\epack} \\  
	\mc{2}{l}{}  & \mc{3}{c}{\pack}  & \mc{3}{c}{\textsc{core}}  & \mc{3}{c}{\textsc{elaborated}} \\  
\cmidrule(r){3-5}\cmidrule(r){6-8}\cmidrule(r){9-11}
\mc{1}{l}{\thead[l]{Class}} & \mc{1}{l}{\thead[l]{Graphs}} & \mc{1}{c}{\thead[c]{$|S|$}} & \mc{1}{c}{\thead[c]{$t$ [s]}} & \mc{1}{c}{\thead[c]{$t_p$ [s]}} & \mc{1}{c}{\thead[c]{$|S|$}} & \mc{1}{c}{\thead[c]{$t$ [s]}} & \mc{1}{c}{\thead[c]{$t_p$ [s]}} & \mc{1}{c}{\thead[c]{$|S|$}} & \mc{1}{c}{\thead[c]{$t$ [s]}} & \mc{1}{c}{\thead[c]{$t_p$ [s]}}\\ 
 \midrule 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white} \textit{social (s)}} & \mc{1}{l}{\textit{PGPgiantcompo}} & \mc{1}{r}{\textbf{\numprint{2708}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r}{\textbf{\numprint{2708}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{2708}}} & \mc{1}{r}{\textbf{\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{0.01}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{adjnoun}} & \mc{1}{r}{\textbf{\numprint{18}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{18}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{18}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{as-22july06}} & \mc{1}{r}{\textbf{\numprint{2026}}} & \mc{1}{r}{\numprint{4.26}} & \mc{1}{r}{\numprint{4.26}} & \mc{1}{r}{\textbf{\numprint{2026}}} & \mc{1}{r}{\textbf{\numprint{0.95}}} & \mc{1}{r}{\textbf{\numprint{0.96}}} & \mc{1}{r}{\textbf{\numprint{2026}}} & \mc{1}{r}{\numprint{1.74}} & \mc{1}{r}{\numprint{1.74}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{celegans\textunderscore metabolic}} & \mc{1}{r}{\textbf{\numprint{29}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{29}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{29}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{celegansneural}} & \mc{1}{r}{\textbf{\numprint{14}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r}{\textbf{\numprint{14}}} & \mc{1}{r}{\textbf{\numprint{0.05}}} & \mc{1}{r}{\textbf{\numprint{0.06}}} & \mc{1}{r}{\textbf{\numprint{14}}} & \mc{1}{r}{\numprint{0.06}} & \mc{1}{r}{\numprint{0.06}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{chesapeake}} & \mc{1}{r}{\textbf{\numprint{3}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{3}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{3}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cond-mat}} & \mc{1}{r}{\textbf{\numprint{3391}}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r}{\numprint{0.03}} & \mc{1}{r}{\textbf{\numprint{3391}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r}{\textbf{\numprint{3391}}} & \mc{1}{r}{\textbf{\numprint{0.02}}} & \mc{1}{r}{\textbf{\numprint{0.02}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{dolphins}} & \mc{1}{r}{\textbf{\numprint{13}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{13}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{13}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{email}} & \mc{1}{r}{\textbf{\numprint{209}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{209}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{209}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{email-EuAll}} & \mc{1}{r}{\textbf{\numprint{696}}} & \mc{1}{r}{\numprint{2.74}} & \mc{1}{r}{\numprint{2.74}} & \mc{1}{r}{\textbf{\numprint{696}}} & \mc{1}{r}{\numprint{1.83}} & \mc{1}{r}{\numprint{1.83}} & \mc{1}{r}{\textbf{\numprint{696}}} & \mc{1}{r}{\textbf{\numprint{1.56}}} & \mc{1}{r}{\textbf{\numprint{1.56}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{football}} & \mc{1}{r}{\textbf{\numprint{7}}} & \mc{1}{r}{\numprint{1.36}} & \mc{1}{r}{\numprint{1.39}} & \mc{1}{r}{\textbf{\numprint{7}}} & \mc{1}{r}{\numprint{1.36}} & \mc{1}{r}{\numprint{1.39}} & \mc{1}{r}{\textbf{\numprint{7}}} & \mc{1}{r}{\textbf{\numprint{1.35}}} & \mc{1}{r}{\textbf{\numprint{1.39}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{hep-th}} & \mc{1}{r}{\textbf{\numprint{2611}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{2611}}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{2611}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{0.01}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{jazz}} & \mc{1}{r}{\textbf{\numprint{13}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{13}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{13}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{lesmis}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{netscience}} & \mc{1}{r}{\textbf{\numprint{477}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{477}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{477}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{p2p-Gnutella04}} & \mc{1}{r}{\textbf{\numprint{825}}} & \mc{1}{r}{\numprint{0.35}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{825}}} & \mc{1}{r}{\numprint{0.35}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{825}}} & \mc{1}{r}{\textbf{\numprint{0.33}}} & \mc{1}{r}{m.o.} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{polbooks}} & \mc{1}{r}{\textbf{\numprint{12}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{\textbf{\numprint{12}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{12}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{power}} & \mc{1}{r}{\textbf{\numprint{1465}}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{1465}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{\numprint{1465}}} & \mc{1}{r}{<\numprint{0.01}} & \mc{1}{r}{\textbf{<\numprint{0.01}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{soc-Slashdot0902}} & \mc{1}{r}{\numprint{3280}} & \mc{1}{r}{\numprint{27.43}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{3282}}} & \mc{1}{r}{\numprint{19.77}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{3282}}} & \mc{1}{r}{\textbf{\numprint{3.53}}} & \mc{1}{r}{m.o.} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{wordassociation-2011}} & \mc{1}{r}{\textbf{\numprint{2473}}} & \mc{1}{r}{\numprint{0.28}} & \mc{1}{r}{\numprint{0.28}} & \mc{1}{r}{\textbf{\numprint{2473}}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r}{\numprint{0.04}} & \mc{1}{r}{\textbf{\numprint{2473}}} & \mc{1}{r}{\textbf{\numprint{0.02}}} & \mc{1}{r}{\textbf{\numprint{0.02}}} \\ 

 \toprule 
\mc{1}{l}{overall} & \mc{1}{l}{\textit{social (s)}} & \mc{1}{r}{\textbf{\numprint{159}}} & \mc{1}{r}{\numprint{0.02}} & \mc{1}{r}{-} & \mc{1}{r}{\textbf{\numprint{159}}} & \mc{1}{r}\textbf{{\numprint{0.01}}} & \mc{1}{r}{-} & \mc{1}{r}{\textbf{\numprint{159}}} & \mc{1}{r}{\textbf{\numprint{0.01}}} & \mc{1}{r}{-}\\ 
 \midrule 
\mc{1}{l}{\cellcolor{white} \textit{social (l)}} & \mc{1}{l}{\textit{G\textunderscore n\textunderscore pin\textunderscore pout}} & \mc{1}{r}{\textbf{\numprint{7116}}} & \mc{1}{r}{\textbf{\numprint{8.18}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{7116}}} & \mc{1}{r}{\numprint{8.46}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{7116}}} & \mc{1}{r}{\numprint{8.64}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{amazon-2008}} & \mc{1}{r}{\numprint{106533}} & \mc{1}{r}{\numprint{71.17}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{106558}}} & \mc{1}{r}{\textbf{\numprint{68.58}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{106556}} & \mc{1}{r}{\numprint{70.55}} & \mc{1}{r}{m.o.} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{astro-ph}} & \mc{1}{r}{\textbf{\numprint{2926}}} & \mc{1}{r}{\numprint{0.28}} & \mc{1}{r}{\numprint{0.28}} & \mc{1}{r}{\textbf{\numprint{2926}}} & \mc{1}{r}{\numprint{0.09}} & \mc{1}{r}{\numprint{0.09}} & \mc{1}{r}{\textbf{\numprint{2926}}} & \mc{1}{r}{\textbf{\numprint{0.05}}} & \mc{1}{r}{\textbf{\numprint{0.05}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{caidaRouterLevel}} & \mc{1}{r}{\textbf{\numprint{40138}}} & \mc{1}{r}{\numprint{3.11}} & \mc{1}{r}{\numprint{3.21}} & \mc{1}{r}{\textbf{\numprint{40138}}} & \mc{1}{r}{\numprint{1.49}} & \mc{1}{r}{\numprint{1.51}} & \mc{1}{r}{\textbf{\numprint{40138}}} & \mc{1}{r}{\textbf{\numprint{0.73}}} & \mc{1}{r}{\textbf{\numprint{0.74}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{citationCiteseer}} & \mc{1}{r}{\textbf{\numprint{43238}}} & \mc{1}{r}{\numprint{10.39}} & \mc{1}{r}{\numprint{10.39}} & \mc{1}{r}{\textbf{\numprint{43238}}} & \mc{1}{r}{\numprint{2.51}} & \mc{1}{r}{\numprint{2.51}} & \mc{1}{r}{\textbf{\numprint{43238}}} & \mc{1}{r}{\textbf{\numprint{1.72}}} & \mc{1}{r}{\textbf{\numprint{1.72}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cnr-2000}} & \mc{1}{r}{\textbf{\numprint{21897}}} & \mc{1}{r}{\numprint{1031.59}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{21896}} & \mc{1}{r}{\numprint{986.12}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{21897}}} & \mc{1}{r}{\textbf{\numprint{1030.06}}} & \mc{1}{r}{m.o.} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{coAuthorsCiteseer}} & \mc{1}{r}{\textbf{\numprint{33167}}} & \mc{1}{r}{\numprint{1.22}} & \mc{1}{r}{\numprint{1.22}} & \mc{1}{r}{\textbf{\numprint{33167}}} & \mc{1}{r}{\numprint{0.56}} & \mc{1}{r}{\numprint{0.56}} & \mc{1}{r}{\textbf{\numprint{33167}}} & \mc{1}{r}{\textbf{\numprint{0.40}}} & \mc{1}{r}{\textbf{\numprint{0.40}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{coAuthorsDBLP}} & \mc{1}{r}{\textbf{\numprint{43960}}} & \mc{1}{r}{\numprint{2.37}} & \mc{1}{r}{\numprint{2.37}} & \mc{1}{r}{\textbf{\numprint{43960}}} & \mc{1}{r}{\numprint{0.73}} & \mc{1}{r}{\numprint{0.73}} & \mc{1}{r}{\textbf{\numprint{43960}}} & \mc{1}{r}{\textbf{\numprint{0.67}}} & \mc{1}{r}{\textbf{\numprint{0.67}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{coPapersCiteseer}} & \mc{1}{r}{\textbf{\numprint{26001}}} & \mc{1}{r}{\numprint{47.88}} & \mc{1}{r}{\numprint{47.88}} & \mc{1}{r}{\textbf{\numprint{26001}}} & \mc{1}{r}{\numprint{33.65}} & \mc{1}{r}{\numprint{33.65}} & \mc{1}{r}{\textbf{\numprint{26001}}} & \mc{1}{r}{\textbf{\numprint{14.70}}} & \mc{1}{r}{\textbf{\numprint{14.70}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{coPapersDBLP}} & \mc{1}{r}{\textbf{\numprint{35529}}} & \mc{1}{r}{\numprint{121.92}} & \mc{1}{r}{\numprint{121.92}} & \mc{1}{r}{\textbf{\numprint{35529}}} & \mc{1}{r}{\numprint{90.89}} & \mc{1}{r}{\numprint{90.89}} & \mc{1}{r}{\textbf{\numprint{35529}}} & \mc{1}{r}{\textbf{\numprint{18.21}}} & \mc{1}{r}{\textbf{\numprint{18.21}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cond-mat-2003}} & \mc{1}{r}{\textbf{\numprint{5374}}} & \mc{1}{r}{\numprint{0.17}} & \mc{1}{r}{\numprint{0.17}} & \mc{1}{r}{\textbf{\numprint{5374}}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r}{\numprint{0.08}} & \mc{1}{r}{\textbf{\numprint{5374}}} & \mc{1}{r}{\textbf{\numprint{0.06}}} & \mc{1}{r}{\textbf{\numprint{0.06}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cond-mat-2005}} & \mc{1}{r}{\textbf{\numprint{6505}}} & \mc{1}{r}{\numprint{0.39}} & \mc{1}{r}{\numprint{0.39}} & \mc{1}{r}{\textbf{\numprint{6505}}} & \mc{1}{r}{\numprint{0.16}} & \mc{1}{r}{\numprint{0.16}} & \mc{1}{r}{\textbf{\numprint{6505}}} & \mc{1}{r}{\textbf{\numprint{0.10}}} & \mc{1}{r}{\textbf{\numprint{0.10}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{enron}} & \mc{1}{r}{\textbf{\numprint{4090}}} & \mc{1}{r}{\numprint{11.21}} & \mc{1}{r}{\numprint{11.21}} & \mc{1}{r}{\textbf{\numprint{4090}}} & \mc{1}{r}{\numprint{1.42}} & \mc{1}{r}{\numprint{1.43}} & \mc{1}{r}{\textbf{\numprint{4090}}} & \mc{1}{r}{\textbf{\numprint{1.25}}} & \mc{1}{r}{\textbf{\numprint{1.26}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{loc-brightkite\textunderscore edges}} & \mc{1}{r}{\textbf{\numprint{12940}}} & \mc{1}{r}{\numprint{2.18}} & \mc{1}{r}{\numprint{2.18}} & \mc{1}{r}{\textbf{\numprint{12940}}} & \mc{1}{r}{\numprint{0.40}} & \mc{1}{r}{\numprint{0.41}} & \mc{1}{r}{\textbf{\numprint{12940}}} & \mc{1}{r}{\textbf{\numprint{0.18}}} & \mc{1}{r}{\textbf{\numprint{0.19}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{loc-gowalla\textunderscore edges}} & \mc{1}{r}{\textbf{\numprint{41590}}} & \mc{1}{r}{\numprint{350.55}} & \mc{1}{r}{\numprint{351.65}} & \mc{1}{r}{\textbf{\numprint{41590}}} & \mc{1}{r}{\numprint{76.80}} & \mc{1}{r}{\numprint{76.82}} & \mc{1}{r}{\textbf{\numprint{41590}}} & \mc{1}{r}{\textbf{\numprint{70.81}}} & \mc{1}{r}{\textbf{\numprint{70.83}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{preferentialAttachment}} & \mc{1}{r}{\textbf{\numprint{6397}}} & \mc{1}{r}{\textbf{\numprint{15.35}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{6397}}} & \mc{1}{r}{\numprint{15.54}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{6397}}} & \mc{1}{r}{\numprint{15.95}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{road\textunderscore central}} & \mc{1}{r}{\numprint{4289510}} & \mc{1}{r}{\numprint{2566.67}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{4289578}} & \mc{1}{r}{\numprint{2299.59}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{4289639}}} & \mc{1}{r}{\textbf{\numprint{2441.79}}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{road\textunderscore usa}} & \mc{1}{r}{\numprint{7296706}} & \mc{1}{r}{\numprint{3697.55}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{7296913}} & \mc{1}{r}{\numprint{3043.52}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{7297028}}} & \mc{1}{r}{\textbf{\numprint{3733.19}}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{smallworld}} & \mc{1}{r}{\textbf{\numprint{6872}}} & \mc{1}{r}{\textbf{\numprint{5.19}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{6872}}} & \mc{1}{r}{\numprint{5.36}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{6872}}} & \mc{1}{r}{\numprint{5.38}} & \mc{1}{r}{m.o.} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{web-Google}} & \mc{1}{r}{\textbf{\numprint{30296}}} & \mc{1}{r}{\numprint{62.47}} & \mc{1}{r}{\numprint{63.40}} & \mc{1}{r}{\textbf{\numprint{30296}}} & \mc{1}{r}{\textbf{\numprint{34.77}}} & \mc{1}{r}{\textbf{\numprint{34.83}}} & \mc{1}{r}{\textbf{\numprint{30296}}} & \mc{1}{r}{\numprint{68.16}} & \mc{1}{r}{\numprint{68.22}} \\ 

 \toprule 
\mc{1}{l}{overall} & \mc{1}{l}{\textit{social (l)}} & \mc{1}{r}{\numprint{30065}} & \mc{1}{r}{\numprint{16.58}} & \mc{1}{r}{-} & \mc{1}{r}{\textbf{\numprint{30066}}} & \mc{1}{r}{\numprint{8.38}} & \mc{1}{r}{-} & \mc{1}{r}{\textbf{\numprint{30066}}} & \mc{1}{r}{\textbf{\numprint{6.44}}} & \mc{1}{r}{-}\\ 
 \midrule 
\mc{1}{l}{\cellcolor{white} \textit{planar}} & \mc{1}{l}{\textit{outP500\textunderscore 1}} & \mc{1}{r}{\textbf{\numprint{19140}}} & \mc{1}{r}{\textbf{\numprint{1.64}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{19140}}} & \mc{1}{r}{\numprint{1.75}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{19140}}} & \mc{1}{r}{\numprint{1.77}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP500\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{21894}}} & \mc{1}{r}{\textbf{\numprint{2.16}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{21894}}} & \mc{1}{r}{\numprint{2.27}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{21894}}} & \mc{1}{r}{\numprint{2.25}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP1000\textunderscore 1}} & \mc{1}{r}{\textbf{\numprint{43855}}} & \mc{1}{r}{\textbf{\numprint{4.28}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{43855}}} & \mc{1}{r}{\numprint{4.73}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{43855}}} & \mc{1}{r}{\numprint{4.76}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP1000\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{45418}}} & \mc{1}{r}{\textbf{\numprint{4.10}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{45418}}} & \mc{1}{r}{\numprint{4.53}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{45418}}} & \mc{1}{r}{\numprint{4.65}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP1500\textunderscore 1}} & \mc{1}{r}{\textbf{\numprint{69368}}} & \mc{1}{r}{\textbf{\numprint{6.33}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{69368}}} & \mc{1}{r}{\numprint{6.59}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{69368}}} & \mc{1}{r}{\numprint{6.71}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP1500\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{68571}}} & \mc{1}{r}{\textbf{\numprint{6.45}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{68571}}} & \mc{1}{r}{\numprint{6.69}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{68571}}} & \mc{1}{r}{\numprint{6.84}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP2000\textunderscore 1}} & \mc{1}{r}{\textbf{\numprint{90550}}} & \mc{1}{r}{\textbf{\numprint{8.26}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{90550}}} & \mc{1}{r}{\numprint{8.60}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{90550}}} & \mc{1}{r}{\numprint{8.76}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP2000\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{90507}}} & \mc{1}{r}{\textbf{\numprint{8.44}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{90505}} & \mc{1}{r}{\numprint{9.08}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{90505}} & \mc{1}{r}{\numprint{9.18}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP2500\textunderscore 1}} & \mc{1}{r}{\textbf{\numprint{113643}}} & \mc{1}{r}{\textbf{\numprint{10.83}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{113635}} & \mc{1}{r}{\numprint{11.72}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{113635}} & \mc{1}{r}{\numprint{11.99}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP2500\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{113073}}} & \mc{1}{r}{\textbf{\numprint{10.73}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{113066}} & \mc{1}{r}{\numprint{11.30}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{113066}} & \mc{1}{r}{\numprint{11.55}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP3000\textunderscore 1}} & \mc{1}{r}{\numprint{135658}} & \mc{1}{r}{\numprint{13.22}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{135659}}} & \mc{1}{r}{\textbf{\numprint{14.57}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{135659}}} & \mc{1}{r}{\numprint{14.95}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP3000\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{136101}}} & \mc{1}{r}{\textbf{\numprint{13.45}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{136101}}} & \mc{1}{r}{\numprint{15.11}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{136101}}} & \mc{1}{r}{\numprint{15.67}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP3500\textunderscore 1}} & \mc{1}{r}{\numprint{161706}} & \mc{1}{r}{\numprint{13.85}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{161709}}} & \mc{1}{r}{\textbf{\numprint{15.14}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{161709}}} & \mc{1}{r}{\numprint{15.42}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP3500\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{162533}}} & \mc{1}{r}{\textbf{\numprint{14.23}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{162528}} & \mc{1}{r}{\numprint{15.73}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{162528}} & \mc{1}{r}{\numprint{16.17}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP4000\textunderscore 1}} & \mc{1}{r}{\numprint{178655}} & \mc{1}{r}{\numprint{17.55}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{178671}}} & \mc{1}{r}{\textbf{\numprint{18.77}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{178671}}} & \mc{1}{r}{\numprint{19.36}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP4000\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{178862}}} & \mc{1}{r}{\textbf{\numprint{17.64}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{178858}} & \mc{1}{r}{\numprint{19.12}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{178858}} & \mc{1}{r}{\numprint{19.69}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP4500\textunderscore 1}} & \mc{1}{r}{\numprint{198172}} & \mc{1}{r}{\numprint{21.96}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{198176}}} & \mc{1}{r}{\textbf{\numprint{23.59}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{198176}}} & \mc{1}{r}{\numprint{24.17}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP4500\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{198440}}} & \mc{1}{r}{\textbf{\numprint{21.81}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{198440}}} & \mc{1}{r}{\numprint{22.78}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{198440}}} & \mc{1}{r}{\numprint{23.26}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP5000\textunderscore 1}} & \mc{1}{r}{\textbf{\numprint{226396}}} & \mc{1}{r}{\textbf{\numprint{21.77}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{226395}} & \mc{1}{r}{\numprint{24.31}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\numprint{226395}} & \mc{1}{r}{\numprint{25.15}} & \mc{1}{r}{m.o.} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP5000\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{33663}}} & \mc{1}{r}{\textbf{\numprint{13.39}}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{33663}}} & \mc{1}{r}{\numprint{15.23}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{33663}}} & \mc{1}{r}{\numprint{15.84}} & \mc{1}{r}{m.o.} \\ 

 \toprule 
\mc{1}{l}{overall} & \mc{1}{l}{\textit{planar}} & \mc{1}{r}{\textbf{\numprint{92135}}} & \mc{1}{r}{\textbf{\numprint{9.43}}} & \mc{1}{r}{-} & \mc{1}{r}{\textbf{\numprint{92135}}} & \mc{1}{r}{\numprint{10.19}} & \mc{1}{r}{-} & \mc{1}{r}{\textbf{\numprint{92135}}} & \mc{1}{r}{\numprint{10.41}} & \mc{1}{r}{-}\\ 
\bottomrule
\toprule
\mc{1}{l}{overall} & \mc{1}{l}{\textit{social} and \textit{planar}} & \mc{1}{r}{\textbf{\numprint{7604}}} & \mc{1}{r}{\numprint{1.50}} & \mc{1}{r}{-} & \mc{1}{r}{\textbf{\numprint{7604}}} & \mc{1}{r}{\numprint{1.04}} & \mc{1}{r}{-} & \mc{1}{r}{\textbf{\numprint{7604}}} & \mc{1}{r}{\textbf{\numprint{0.91}}} & \mc{1}{r}{-}\\ 
 \bottomrule 

\end{tabular}
\begin{tabular}{lcccccc} 
\mc{2}{l}{}  & \mc{3}{c}{{\redp}}  & \mc{2}{c}{{\redp}} \\ 
\mc{2}{l}{}  & \mc{3}{c}{ \textsc{b\&r}}  & \mc{2}{c}{\textsc{heuristic}} \\ 
\cmidrule(r){3-5}\cmidrule(r){6-7}
\mc{1}{l}{\thead[l]{Class}} & \mc{1}{l}{\thead[l]{Graphs}} & \mc{1}{c}{\thead[c]{$|S|$}} & \mc{1}{c}{\thead[c]{$t$ [ms]}} & \mc{1}{c}{\thead[c]{$t_p$ [ms]}} & \mc{1}{c}{\thead[c]{$|S|$}} & \mc{1}{c}{\thead[c]{$t$ [ms]}}\\ 
 \midrule 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white} \textit{social (s)}} &\mc{1}{l}{\textit{PGPgiantcompo}} & \mc{1}{r}{\textbf{\numprint{2708}}} & \mc{1}{r}{\numprint{8.34}} & \mc{1}{r}{\textbf{\numprint{8.74}}} & \mc{1}{r}{\textbf{\numprint{2708}}} & \mc{1}{r}{\textbf{\numprint{8.31}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{adjnoun}} & \mc{1}{r}{\textbf{\numprint{18}}} & \mc{1}{r}{\textbf{\numprint{0.43}}} & \mc{1}{r}{\textbf{\numprint{0.48}}} & \mc{1}{r}{\textbf{\numprint{18}}} & \mc{1}{r}{\textbf{\numprint{0.43}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{as-22july06}} & \mc{1}{r}{\textbf{\numprint{2026}}} & \mc{1}{r}{\textbf{\numprint{1737.58}}} & \mc{1}{r}{\textbf{\numprint{1739.08}}} & \mc{1}{r}{\textbf{\numprint{2026}}} & \mc{1}{r}{\numprint{1774.51}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{celegans\textunderscore metabolic}} & \mc{1}{r}{\textbf{\numprint{29}}} & \mc{1}{r}{\textbf{\numprint{4.77}}} & \mc{1}{r}{\textbf{\numprint{4.84}}} & \mc{1}{r}{\textbf{\numprint{29}}} & \mc{1}{r}{\numprint{4.81}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{celegansneural}} & \mc{1}{r}{\textbf{\numprint{14}}} & \mc{1}{r}{\textbf{\numprint{55.94}}} & \mc{1}{r}{\textbf{\numprint{58.29}}} & \mc{1}{r}{\textbf{\numprint{14}}} & \mc{1}{r}{\numprint{57.74}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{chesapeake}} & \mc{1}{r}{\textbf{\numprint{3}}} & \mc{1}{r}{\textbf{\numprint{0.13}}} & \mc{1}{r}{\textbf{\numprint{0.18}}} & \mc{1}{r}{\textbf{\numprint{3}}} & \mc{1}{r}{\textbf{\numprint{0.13}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cond-mat}} & \mc{1}{r}{\textbf{\numprint{3391}}} & \mc{1}{r}{\textbf{\numprint{16.42}}} & \mc{1}{r}{\textbf{\numprint{17.09}}} & \mc{1}{r}{\textbf{\numprint{3391}}} & \mc{1}{r}{\numprint{16.92}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{dolphins}} & \mc{1}{r}{\textbf{\numprint{13}}} & \mc{1}{r}{\numprint{0.12}} & \mc{1}{r}{\textbf{\numprint{0.16}}} & \mc{1}{r}{\textbf{\numprint{13}}} & \mc{1}{r}{\textbf{\numprint{0.11}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{email}} & \mc{1}{r}{\textbf{\numprint{209}}} & \mc{1}{r}{\textbf{\numprint{3.44}}} & \mc{1}{r}{\textbf{\numprint{3.58}}} & \mc{1}{r}{\textbf{\numprint{209}}} & \mc{1}{r}{\numprint{3.49}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{email-EuAll}} & \mc{1}{r}{\textbf{\numprint{696}}} & \mc{1}{r}{\numprint{1561.44}} & \mc{1}{r}{\textbf{\numprint{1561.44}}} & \mc{1}{r}{\textbf{\numprint{696}}} & \mc{1}{r}{\textbf{\numprint{1463.69}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{football}} & \mc{1}{r}{\textbf{\numprint{7}}} & \mc{1}{r}{\numprint{1351.83}} & \mc{1}{r}{\textbf{\numprint{1388.30}}} & \mc{1}{r}{\textbf{\numprint{7}}} & \mc{1}{r}{\textbf{\numprint{223.50}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{hep-th}} & \mc{1}{r}{\textbf{\numprint{2611}}} & \mc{1}{r}{\textbf{\numprint{4.77}}} & \mc{1}{r}{\textbf{\numprint{5.07}}} & \mc{1}{r}{\textbf{\numprint{2611}}} & \mc{1}{r}{\numprint{4.85}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{jazz}} & \mc{1}{r}{\textbf{\numprint{13}}} & \mc{1}{r}{\textbf{\numprint{2.18}}} & \mc{1}{r}{\textbf{\numprint{2.18}}} & \mc{1}{r}{\textbf{\numprint{13}}} & \mc{1}{r}{\numprint{7.12}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{lesmis}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{\textbf{\numprint{0.16}}} & \mc{1}{r}{\textbf{\numprint{0.20}}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{\textbf{\numprint{0.16}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{netscience}} & \mc{1}{r}{\textbf{\numprint{477}}} & \mc{1}{r}{\textbf{\numprint{1.24}}} & \mc{1}{r}{\textbf{\numprint{1.38}}} & \mc{1}{r}{\textbf{\numprint{477}}} & \mc{1}{r}{\numprint{1.31}} \\ 
\mc{1}{l}{\cellcolor{white}} &\mc{1}{l}{\textit{p2p-Gnutella04}} & \mc{1}{r}{\numprint{825}} & \mc{1}{r}{\numprint{332.37}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{837}}} & \mc{1}{r}{\textbf{\numprint{1695.12}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{polbooks}} & \mc{1}{r}{\textbf{\numprint{12}}} & \mc{1}{r}{\textbf{\numprint{1.97}}} & \mc{1}{r}{\textbf{\numprint{2.62}}} & \mc{1}{r}{\textbf{\numprint{12}}} & \mc{1}{r}{\numprint{5.57}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{power}} & \mc{1}{r}{\textbf{\numprint{1465}}} & \mc{1}{r}{\textbf{\numprint{3.67}}} & \mc{1}{r}{\textbf{\numprint{3.92}}} & \mc{1}{r}{\textbf{\numprint{1465}}} & \mc{1}{r}{\numprint{17.06}} \\ 
\mc{1}{l}{\cellcolor{white}} &\mc{1}{l}{\textit{soc-Slashdot0902}} & \mc{1}{r}{\numprint{3282}} & \mc{1}{r}{\numprint{3532.80}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{3288}}} & \mc{1}{r}{\textbf{\numprint{3314.43}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{wordassociation-2011}} & \mc{1}{r}{\textbf{\numprint{2473}}} & \mc{1}{r}{\textbf{\numprint{22.04}}} & \mc{1}{r}{\textbf{\numprint{22.50}}} & \mc{1}{r}{\textbf{\numprint{2473}}} & \mc{1}{r}{\numprint{22.43}} \\ 

 \toprule 
\mc{1}{l}{overall}& \mc{1}{l}{\textit{social (s)}} & \mc{1}{r}{\textbf{\numprint{159}}} & \mc{1}{r}{\textbf{\numprint{11.32}}} & \mc{1}{r}{-} & \mc{1}{r}{\textbf{\numprint{159}}} & \mc{1}{r}{\numprint{13.53}}\\ 
 \midrule 
\mc{1}{c}{\textit{social (l)}} &\mc{1}{l}{\textit{G\textunderscore n\textunderscore pin\textunderscore pout}} & \mc{1}{r}{\numprint{7116}} & \mc{1}{r}{\numprint{8640.57}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{7970}}} & \mc{1}{r}{\textbf{\numprint{1706124.41}}} \\ \mc{1}{l}{\cellcolor{white}} &
\mc{1}{l}{\textit{amazon-2008}} & \mc{1}{r}{\numprint{106556}} & \mc{1}{r}{\numprint{70549.59}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{107165}}} & \mc{1}{r}{\textbf{\numprint{15503659.26}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{astro-ph}} & \mc{1}{r}{\textbf{\numprint{2926}}} & \mc{1}{r}{\numprint{51.34}} & \mc{1}{r}{\textbf{\numprint{51.34}}} & \mc{1}{r}{\textbf{\numprint{2926}}} & \mc{1}{r}{\textbf{\numprint{50.86}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{caidaRouterLevel}} & \mc{1}{r}{\textbf{\numprint{40138}}} & \mc{1}{r}{\textbf{\numprint{732.05}}} & \mc{1}{r}{\textbf{\numprint{742.47}}} & \mc{1}{r}{\textbf{\numprint{40138}}} & \mc{1}{r}{\numprint{799.62}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{citationCiteseer}} & \mc{1}{r}{\textbf{\numprint{43238}}} & \mc{1}{r}{\numprint{1719.69}} & \mc{1}{r}{\textbf{\numprint{1719.69}}} & \mc{1}{r}{\textbf{\numprint{43238}}} & \mc{1}{r}{\textbf{\numprint{1658.55}}} \\ 
\mc{1}{l}{\cellcolor{white}} &\mc{1}{l}{\textit{cnr-2000}} & \mc{1}{r}{\numprint{21897}} & \mc{1}{r}{\numprint{1030063.00}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{21898}}} & \mc{1}{r}{\textbf{\numprint{931990.73}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{coAuthorsCiteseer}} & \mc{1}{r}{\textbf{\numprint{33167}}} & \mc{1}{r}{\numprint{402.64}} & \mc{1}{r}{\textbf{\numprint{402.64}}} & \mc{1}{r}{\textbf{\numprint{33167}}} & \mc{1}{r}{\textbf{\numprint{370.94}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{coAuthorsDBLP}} & \mc{1}{r}{\textbf{\numprint{43960}}} & \mc{1}{r}{\numprint{672.32}} & \mc{1}{r}{\textbf{\numprint{672.32}}} & \mc{1}{r}{\textbf{\numprint{43960}}} & \mc{1}{r}{\textbf{\numprint{630.44}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{coPapersCiteseer}} & \mc{1}{r}{\textbf{\numprint{26001}}} & \mc{1}{r}{\textbf{\numprint{14702.18}}} & \mc{1}{r}{\textbf{\numprint{14702.18}}} & \mc{1}{r}{\textbf{\numprint{26001}}} & \mc{1}{r}{\numprint{14979.70}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{coPapersDBLP}} & \mc{1}{r}{\textbf{\numprint{35529}}} & \mc{1}{r}{\numprint{18210.66}} & \mc{1}{r}{\textbf{\numprint{18210.66}}} & \mc{1}{r}{\textbf{\numprint{35529}}} & \mc{1}{r}{\textbf{\numprint{17866.85}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cond-mat-2003}} & \mc{1}{r}{\textbf{\numprint{5374}}} & \mc{1}{r}{\textbf{\numprint{59.71}}} & \mc{1}{r}{\textbf{\numprint{59.71}}} & \mc{1}{r}{\textbf{\numprint{5374}}} & \mc{1}{r}{\numprint{61.45}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cond-mat-2005}} & \mc{1}{r}{\textbf{\numprint{6505}}} & \mc{1}{r}{\textbf{\numprint{99.69}}} & \mc{1}{r}{\textbf{\numprint{101.85}}} & \mc{1}{r}{\textbf{\numprint{6505}}} & \mc{1}{r}{\numprint{100.22}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{enron}} & \mc{1}{r}{\textbf{\numprint{4090}}} & \mc{1}{r}{\numprint{1254.90}} & \mc{1}{r}{\textbf{\numprint{1258.90}}} & \mc{1}{r}{\textbf{\numprint{4090}}} & \mc{1}{r}{\textbf{\numprint{1233.50}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{loc-brightkite\textunderscore edges}} & \mc{1}{r}{\textbf{\numprint{12940}}} & \mc{1}{r}{\numprint{182.96}} & \mc{1}{r}{\textbf{\numprint{185.44}}} & \mc{1}{r}{\textbf{\numprint{12940}}} & \mc{1}{r}{\textbf{\numprint{182.93}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{loc-gowalla\textunderscore edges}} & \mc{1}{r}{\textbf{\numprint{41590}}} & \mc{1}{r}{\textbf{\numprint{70812.67}}} & \mc{1}{r}{\textbf{\numprint{70825.69}}} & \mc{1}{r}{\textbf{\numprint{41590}}} & \mc{1}{r}{\numprint{71102.93}} \\ 
\mc{1}{l}{\cellcolor{white}} &\mc{1}{l}{\textit{preferentialAttachment}} & \mc{1}{r}{\numprint{6397}} & \mc{1}{r}{\numprint{15947.59}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{7034}}} & \mc{1}{r}{\textbf{\numprint{2608316.99}}} \\ 
\mc{1}{l}{\cellcolor{white}} &\mc{1}{l}{\textit{road\textunderscore central}} & \mc{1}{r}{\numprint{4289639}} & \mc{1}{r}{\numprint{2441793.42}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{4499839}}} & \mc{1}{r}{\textbf{\numprint{35841231.91}}} \\ 
\mc{1}{l}{\cellcolor{white}} &\mc{1}{l}{\textit{road\textunderscore usa}} & \mc{1}{r}{\numprint{7297028}} & \mc{1}{r}{\numprint{3733186.22}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{7647882}}} & \mc{1}{r}{\textbf{\numprint{35970721.50}}} \\ 
\mc{1}{l}{\cellcolor{white}} &\mc{1}{l}{\textit{smallworld}} & \mc{1}{r}{\numprint{6872}} & \mc{1}{r}{\numprint{5379.45}} & \mc{1}{r}{m.o.} & \mc{1}{r}{\textbf{\numprint{7946}}} & \mc{1}{r}{\textbf{\numprint{11329895.89}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{web-Google}} & \mc{1}{r}{\textbf{\numprint{30296}}} & \mc{1}{r}{\numprint{68160.24}} & \mc{1}{r}{\textbf{\numprint{68222.93}}} & \mc{1}{r}{\textbf{\numprint{30296}}} & \mc{1}{r}{\textbf{\numprint{67864.36}}} \\ 

 \toprule 
\mc{1}{l}{overall}& \mc{1}{l}{\textit{social (l)}} & \mc{1}{r}{\numprint{30066}} & \mc{1}{r}{\numprint{6442.49}} & \mc{1}{r}{-} & \mc{1}{r}{\textbf{\numprint{30756}}} & \mc{1}{r}{\textbf{\numprint{26377.56}}}\\ 
\bottomrule
\toprule
\mc{1}{l}{overall} && \mc{1}{r}{\numprint{2184}} & \mc{1}{r}{\numprint{270.05}} & \mc{1}{r}{-} & \mc{1}{r}{\textbf{\numprint{2210}}} & \mc{1}{r}{\textbf{\numprint{597.37}}}\\ 
 \bottomrule 

\end{tabular}
\begin{tabular}{llccccccc} 
\mc{2}{l}{}  & \mc{2}{c}{}  & \mc{3}{c}{{\redp}}  & \mc{2}{c}{{\redp}} \\ 
\mc{2}{l}{}  & \mc{2}{c}{\textsc{gen2pack}}  & \mc{3}{c}{ \textsc{b\&r}}  & \mc{2}{c}{\textsc{heuristic}} \\ 
\cmidrule(r){3-4}\cmidrule(r){5-7}\cmidrule(r){8-9}
\mc{1}{l}{\thead[l]{Class}} & \mc{1}{l}{\thead[l]{Graphs}} & \mc{1}{c}{\thead[c]{$|S|$}} & \mc{1}{c}{\thead[c]{$t$ [ms]}} & \mc{1}{c}{\thead[c]{$|S|$}} & \mc{1}{c}{\thead[c]{$t$ [ms]}} & \mc{1}{c}{\thead[c]{$t_p$ [ms]}} & \mc{1}{c}{\thead[c]{$|S|$}} & \mc{1}{c}{\thead[c]{$t$ [ms]}}\\ 
 \midrule 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white} \textit{cactus}} & \mc{1}{l}{\textit{cac50}} & \mc{1}{r}{\numprint{15}} & \mc{1}{r}{\numprint{25291.12}} & \mc{1}{r}{\textbf{\numprint{17}}} & \mc{1}{r}{\textbf{\numprint{0.05}}} & \mc{1}{r}{\textbf{\numprint{0.09}}} & \mc{1}{r}{\textbf{\numprint{17}}} & \mc{1}{r}{\textbf{\numprint{0.05}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac100}} & \mc{1}{r}{\numprint{28}} & \mc{1}{r}{\numprint{85674.26}} & \mc{1}{r}{\textbf{\numprint{31}}} & \mc{1}{r}{\textbf{\numprint{0.09}}} & \mc{1}{r}{\textbf{\numprint{0.14}}} & \mc{1}{r}{\textbf{\numprint{31}}} & \mc{1}{r}{\textbf{\numprint{0.09}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac150}} & \mc{1}{r}{\numprint{42}} & \mc{1}{r}{\numprint{181973.07}} & \mc{1}{r}{\textbf{\numprint{49}}} & \mc{1}{r}{\textbf{\numprint{0.31}}} & \mc{1}{r}{\textbf{\numprint{0.31}}} & \mc{1}{r}{\textbf{\numprint{49}}} & \mc{1}{r}{\numprint{13.49}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac200}} & \mc{1}{r}{\numprint{55}} & \mc{1}{r}{\numprint{313878.10}} & \mc{1}{r}{\textbf{\numprint{65}}} & \mc{1}{r}{\textbf{\numprint{10.27}}} & \mc{1}{r}{\textbf{\numprint{10.70}}} & \mc{1}{r}{\textbf{\numprint{65}}} & \mc{1}{r}{\numprint{14.47}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac250}} & \mc{1}{r}{\numprint{68}} & \mc{1}{r}{\numprint{484267.30}} & \mc{1}{r}{\textbf{\numprint{82}}} & \mc{1}{r}{\numprint{0.69}} & \mc{1}{r}{\textbf{\numprint{0.79}}} & \mc{1}{r}{\textbf{\numprint{82}}} & \mc{1}{r}{\textbf{\numprint{0.25}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac300}} & \mc{1}{r}{\numprint{80}} & \mc{1}{r}{\numprint{712988.40}} & \mc{1}{r}{\textbf{\numprint{100}}} & \mc{1}{r}{\textbf{\numprint{0.83}}} & \mc{1}{r}{\textbf{\numprint{0.83}}} & \mc{1}{r}{\textbf{\numprint{100}}} & \mc{1}{r}{\numprint{13.07}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac350}} & \mc{1}{r}{\numprint{92}} & \mc{1}{r}{\numprint{963595.66}} & \mc{1}{r}{\textbf{\numprint{116}}} & \mc{1}{r}{\textbf{\numprint{12.89}}} & \mc{1}{r}{\textbf{\numprint{13.35}}} & \mc{1}{r}{\textbf{\numprint{116}}} & \mc{1}{r}{\numprint{13.66}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac400}} & \mc{1}{r}{\numprint{103}} & \mc{1}{r}{\numprint{1230210.54}} & \mc{1}{r}{\textbf{\numprint{133}}} & \mc{1}{r}{\textbf{\numprint{14.58}}} & \mc{1}{r}{\textbf{\numprint{15.26}}} & \mc{1}{r}{\textbf{\numprint{133}}} & \mc{1}{r}{\numprint{30.00}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac450}} & \mc{1}{r}{\numprint{114}} & \mc{1}{r}{\numprint{1574182.46}} & \mc{1}{r}{\textbf{\numprint{148}}} & \mc{1}{r}{\textbf{\numprint{12.22}}} & \mc{1}{r}{\textbf{\numprint{12.66}}} & \mc{1}{r}{\textbf{\numprint{148}}} & \mc{1}{r}{\numprint{13.70}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac500}} & \mc{1}{r}{\numprint{126}} & \mc{1}{r}{\numprint{1987312.28}} & \mc{1}{r}{\textbf{\numprint{166}}} & \mc{1}{r}{\numprint{23.73}} & \mc{1}{r}{\textbf{\numprint{25.24}}} & \mc{1}{r}{\textbf{\numprint{166}}} & \mc{1}{r}{\textbf{\numprint{17.65}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac550}} & \mc{1}{r}{\numprint{136}} & \mc{1}{r}{\numprint{2389870.11}} & \mc{1}{r}{\textbf{\numprint{179}}} & \mc{1}{r}{\textbf{\numprint{15.61}}} & \mc{1}{r}{\textbf{\numprint{15.98}}} & \mc{1}{r}{\textbf{\numprint{179}}} & \mc{1}{r}{\numprint{18.59}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac600}} & \mc{1}{r}{\numprint{146}} & \mc{1}{r}{\numprint{2779427.76}} & \mc{1}{r}{\textbf{\numprint{199}}} & \mc{1}{r}{\numprint{0.24}} & \mc{1}{r}{\textbf{\numprint{0.30}}} & \mc{1}{r}{\textbf{\numprint{199}}} & \mc{1}{r}{\textbf{\numprint{0.23}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac650}} & \mc{1}{r}{\numprint{158}} & \mc{1}{r}{\numprint{3328099.16}} & \mc{1}{r}{\textbf{\numprint{214}}} & \mc{1}{r}{\textbf{\numprint{28.90}}} & \mc{1}{r}{\textbf{\numprint{29.19}}} & \mc{1}{r}{\textbf{\numprint{214}}} & \mc{1}{r}{\numprint{58.65}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac700}} & \mc{1}{r}{\numprint{165}} & \mc{1}{r}{\numprint{3859839.95}} & \mc{1}{r}{\textbf{\numprint{232}}} & \mc{1}{r}{\textbf{\numprint{7.68}}} & \mc{1}{r}{\textbf{\numprint{7.72}}} & \mc{1}{r}{\textbf{\numprint{232}}} & \mc{1}{r}{\numprint{8.82}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac750}} & \mc{1}{r}{\numprint{172}} & \mc{1}{r}{\numprint{4477170.66}} & \mc{1}{r}{\textbf{\numprint{250}}} & \mc{1}{r}{\textbf{\numprint{11.58}}} & \mc{1}{r}{\textbf{\numprint{11.58}}} & \mc{1}{r}{\textbf{\numprint{250}}} & \mc{1}{r}{\numprint{19.19}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac800}} & \mc{1}{r}{\numprint{184}} & \mc{1}{r}{\numprint{5088716.64}} & \mc{1}{r}{\textbf{\numprint{264}}} & \mc{1}{r}{\textbf{\numprint{18.26}}} & \mc{1}{r}{\textbf{\numprint{18.87}}} & \mc{1}{r}{\textbf{\numprint{264}}} & \mc{1}{r}{\numprint{19.84}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac850}} & \mc{1}{r}{\numprint{196}} & \mc{1}{r}{\numprint{5648560.45}} & \mc{1}{r}{\textbf{\numprint{282}}} & \mc{1}{r}{\numprint{26.46}} & \mc{1}{r}{\textbf{\numprint{27.04}}} & \mc{1}{r}{\textbf{\numprint{282}}} & \mc{1}{r}{\textbf{\numprint{26.27}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac900}} & \mc{1}{r}{\numprint{205}} & \mc{1}{r}{\numprint{6490942.35}} & \mc{1}{r}{\textbf{\numprint{300}}} & \mc{1}{r}{\textbf{\numprint{10.92}}} & \mc{1}{r}{\textbf{\numprint{11.35}}} & \mc{1}{r}{\textbf{\numprint{300}}} & \mc{1}{r}{\numprint{29.14}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac950}} & \mc{1}{r}{\numprint{214}} & \mc{1}{r}{\numprint{7281058.31}} & \mc{1}{r}{\textbf{\numprint{315}}} & \mc{1}{r}{\textbf{\numprint{10.18}}} & \mc{1}{r}{\textbf{\numprint{10.18}}} & \mc{1}{r}{\textbf{\numprint{315}}} & \mc{1}{r}{\numprint{17.17}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{cac1000}} & \mc{1}{r}{\numprint{223}} & \mc{1}{r}{\numprint{8084805.96}} & \mc{1}{r}{\textbf{\numprint{332}}} & \mc{1}{r}{\textbf{\numprint{17.02}}} & \mc{1}{r}{\textbf{\numprint{17.46}}} & \mc{1}{r}{\textbf{\numprint{332}}} & \mc{1}{r}{\numprint{58.03}} \\ 

 \toprule 
\mc{1}{l}{overall} & \mc{1}{l}{\textit{cactus}} & \mc{1}{r}{\numprint{104}} & \mc{1}{r}{\numprint{1384007.11}} & \mc{1}{r}{\textbf{\numprint{137}}} & \mc{1}{r}{\textbf{\numprint{4.26}}} & \mc{1}{r}{\textbf{\numprint{4.66}}} & \mc{1}{r}{\textbf{\numprint{137}}} & \mc{1}{r}{\numprint{7.30}}\\ 

 \midrule 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white} \textit{erdos}} & \mc{1}{l}{\textit{Erdos37-2}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\numprint{21118.31}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\numprint{0.07}} & \mc{1}{r}{\textbf{\numprint{0.11}}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\textbf{\numprint{0.06}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos37-16}} & \mc{1}{r}{\numprint{8}} & \mc{1}{r}{\numprint{21119.42}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\textbf{\numprint{1.13}}} & \mc{1}{r}{\textbf{\numprint{1.25}}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\numprint{2.31}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos37-23}} & \mc{1}{r}{\numprint{9}} & \mc{1}{r}{\numprint{21104.45}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{\textbf{\numprint{0.09}}} & \mc{1}{r}{\textbf{\numprint{0.13}}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{\textbf{\numprint{0.09}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos37-44}} & \mc{1}{r}{\textbf{\numprint{7}}} & \mc{1}{r}{\numprint{21318.79}} & \mc{1}{r}{\textbf{\numprint{7}}} & \mc{1}{r}{\numprint{0.99}} & \mc{1}{r}{\textbf{\numprint{1.19}}} & \mc{1}{r}{\textbf{\numprint{7}}} & \mc{1}{r}{\textbf{\numprint{0.14}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos37-45}} & \mc{1}{r}{\numprint{10}} & \mc{1}{r}{\numprint{21328.35}} & \mc{1}{r}{\textbf{\numprint{11}}} & \mc{1}{r}{\numprint{0.09}} & \mc{1}{r}{\textbf{\numprint{0.13}}} & \mc{1}{r}{\textbf{\numprint{11}}} & \mc{1}{r}{\textbf{\numprint{0.08}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos38-2}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\numprint{21706.27}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\textbf{\numprint{0.07}}} & \mc{1}{r}{\textbf{\numprint{0.11}}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\textbf{\numprint{0.07}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos38-14}} & \mc{1}{r}{\numprint{8}} & \mc{1}{r}{\numprint{21915.50}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\textbf{\numprint{0.59}}} & \mc{1}{r}{\textbf{\numprint{0.68}}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\numprint{2.50}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos38-18}} & \mc{1}{r}{\numprint{6}} & \mc{1}{r}{\numprint{21969.36}} & \mc{1}{r}{\textbf{\numprint{7}}} & \mc{1}{r}{\textbf{\numprint{1.25}}} & \mc{1}{r}{\textbf{\numprint{1.35}}} & \mc{1}{r}{\textbf{\numprint{7}}} & \mc{1}{r}{\numprint{4.59}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos38-46}} & \mc{1}{r}{\numprint{8}} & \mc{1}{r}{\numprint{21927.82}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\textbf{\numprint{1.05}}} & \mc{1}{r}{\textbf{\numprint{1.19}}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\numprint{14.31}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos38-48}} & \mc{1}{r}{\numprint{8}} & \mc{1}{r}{\numprint{21643.77}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\textbf{\numprint{0.96}}} & \mc{1}{r}{\textbf{\numprint{1.17}}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\numprint{1.30}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos39-14}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\numprint{22997.65}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\numprint{0.16}} & \mc{1}{r}{\textbf{\numprint{0.16}}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\textbf{\numprint{0.08}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos39-22}} & \mc{1}{r}{\numprint{10}} & \mc{1}{r}{\numprint{22626.53}} & \mc{1}{r}{\textbf{\numprint{11}}} & \mc{1}{r}{\textbf{\numprint{0.06}}} & \mc{1}{r}{\textbf{\numprint{0.10}}} & \mc{1}{r}{\textbf{\numprint{11}}} & \mc{1}{r}{\textbf{\numprint{0.06}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos39-25}} & \mc{1}{r}{\textbf{\numprint{8}}} & \mc{1}{r}{\numprint{23005.90}} & \mc{1}{r}{\textbf{\numprint{8}}} & \mc{1}{r}{\numprint{1.30}} & \mc{1}{r}{\textbf{\numprint{1.69}}} & \mc{1}{r}{\textbf{\numprint{8}}} & \mc{1}{r}{\textbf{\numprint{0.48}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos39-29}} & \mc{1}{r}{\numprint{9}} & \mc{1}{r}{\numprint{22800.22}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{\textbf{\numprint{0.07}}} & \mc{1}{r}{\textbf{\numprint{0.12}}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{\textbf{\numprint{0.07}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos39-44}} & \mc{1}{r}{\numprint{8}} & \mc{1}{r}{\numprint{22758.11}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\numprint{0.11}} & \mc{1}{r}{\textbf{\numprint{0.15}}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\textbf{\numprint{0.10}}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos40-0}} & \mc{1}{r}{\numprint{9}} & \mc{1}{r}{\numprint{23138.60}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{\textbf{\numprint{0.18}}} & \mc{1}{r}{\textbf{\numprint{0.18}}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{\numprint{1.79}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos40-4}} & \mc{1}{r}{\numprint{8}} & \mc{1}{r}{\numprint{19244.44}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\textbf{\numprint{0.26}}} & \mc{1}{r}{\textbf{\numprint{0.26}}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\numprint{1.21}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos40-8}} & \mc{1}{r}{\numprint{7}} & \mc{1}{r}{\numprint{19161.29}} & \mc{1}{r}{\textbf{\numprint{8}}} & \mc{1}{r}{\textbf{\numprint{1.87}}} & \mc{1}{r}{\textbf{\numprint{2.02}}} & \mc{1}{r}{\textbf{\numprint{8}}} & \mc{1}{r}{\numprint{12.74}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos40-10}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{\numprint{23474.02}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{\textbf{\numprint{0.22}}} & \mc{1}{r}{\textbf{\numprint{0.22}}} & \mc{1}{r}{\textbf{\numprint{10}}} & \mc{1}{r}{\numprint{1.04}} \\ 
\rowcolor{lightgray} \mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{Erdos40-43}} & \mc{1}{r}{\numprint{8}} & \mc{1}{r}{\numprint{19918.83}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\textbf{\numprint{1.07}}} & \mc{1}{r}{\textbf{\numprint{1.18}}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\numprint{3.51}} \\ 

 \toprule 
\mc{1}{l}{overall} & \mc{1}{l}{\textit{erdos}} & \mc{1}{r}{\numprint{8}} & \mc{1}{r}{\numprint{21679.67}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\textbf{\numprint{0.31}}} & \mc{1}{r}{\textbf{\numprint{0.38}}} & \mc{1}{r}{\textbf{\numprint{9}}} & \mc{1}{r}{\numprint{0.53}}\\ 
\bottomrule

\end{tabular} 
				
			\vspace*{-.25cm}
			\begin{tabular}{llcccccccc} 
\mc{2}{l}{}  & \mc{2}{c}{\textsc{Apx-2p + Im2p}}  & \mc{2}{c}{\textsc{Apx-2p + Im2p}}  & \mc{2}{c}{{\redp}}  & \mc{2}{c}{{\redp} } \\
 \mc{2}{l}{}  & \mc{2}{c}{\textsc{($h=100$)}}  & \mc{2}{c}{\textsc{($h=50$)}}  & \mc{2}{c}{\textsc{b\&r}}  & \mc{2}{c}{ \textsc{heuristic}} \\ 
\cmidrule(r){3-4}\cmidrule(r){5-6}\cmidrule(r){7-8}\cmidrule(r){9-10}
\mc{1}{l}{\thead[l]{Class}} & \mc{1}{l}{\thead[l]{Graphs}} & \mc{1}{c}{\thead[c]{$|S|$}} & \mc{1}{c}{\thead[c]{$t$ [s]}} & \mc{1}{c}{\thead[c]{$|S|$}} & \mc{1}{c}{\thead[c]{$t$ [s]}} & \mc{1}{c}{\thead[c]{$|S|$}} & \mc{1}{c}{\thead[c]{$t$ [s]}} & \mc{1}{c}{\thead[c]{$|S|$}} & \mc{1}{c}{\thead[c]{$t$ [s]}}\\ 
 \midrule 
\mc{1}{l}{\cellcolor{white} \textit{planar}} & \mc{1}{l}{\textit{outP500\textunderscore 1}} & \mc{1}{r}{\textbf{\numprint{20333}}} & \mc{1}{r}{\textbf{\numprint{97.51}}} & \mc{1}{r}{\numprint{20327}} & \mc{1}{r}{\numprint{22.99}} & \mc{1}{r}{\numprint{19140}} & \mc{1}{r}{\numprint{1.77}} & \mc{1}{r}{\numprint{20332}} & \mc{1}{r}{\numprint{26166.03}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP500\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{24187}}} & \mc{1}{r}{\textbf{\numprint{1978.02}}} & \mc{1}{r}{\numprint{24144}} & \mc{1}{r}{\numprint{58.42}} & \mc{1}{r}{\numprint{21894}} & \mc{1}{r}{\numprint{2.25}} & \mc{1}{r}{\numprint{24181}} & \mc{1}{r}{\numprint{12631.72}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP1000\textunderscore 1}} & \mc{1}{r}{\textbf{\numprint{48575}}} & \mc{1}{r}{\textbf{\numprint{1066.37}}} & \mc{1}{r}{\numprint{48472}} & \mc{1}{r}{\numprint{145.79}} & \mc{1}{r}{\numprint{43855}} & \mc{1}{r}{\numprint{4.76}} & \mc{1}{r}{\numprint{48567}} & \mc{1}{r}{\numprint{29215.74}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP1000\textunderscore 2}} & \mc{1}{r}{\numprint{49429}} & \mc{1}{r}{\numprint{692.06}} & \mc{1}{r}{\textbf{\numprint{49430}}} & \mc{1}{r}{\textbf{\numprint{111.35}}} & \mc{1}{r}{\numprint{45418}} & \mc{1}{r}{\numprint{4.65}} & \mc{1}{r}{\numprint{49416}} & \mc{1}{r}{\numprint{28336.12}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP1500\textunderscore 1}} & \mc{1}{r}{\numprint{74232}} & \mc{1}{r}{\numprint{794.47}} & \mc{1}{r}{\numprint{74170}} & \mc{1}{r}{\numprint{166.89}} & \mc{1}{r}{\numprint{69368}} & \mc{1}{r}{\numprint{6.71}} & \mc{1}{r}{\textbf{\numprint{74292}}} & \mc{1}{r}{\textbf{\numprint{31577.14}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP1500\textunderscore 2}} & \mc{1}{r}{\numprint{73901}} & \mc{1}{r}{\numprint{2638.12}} & \mc{1}{r}{\numprint{73813}} & \mc{1}{r}{\numprint{161.62}} & \mc{1}{r}{\numprint{68571}} & \mc{1}{r}{\numprint{6.84}} & \mc{1}{r}{\textbf{\numprint{73922}}} & \mc{1}{r}{\textbf{\numprint{31015.92}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP2000\textunderscore 1}} & \mc{1}{r}{-} & \mc{1}{r}{t.o.} & \mc{1}{r}{\numprint{98519}} & \mc{1}{r}{\numprint{333.63}} & \mc{1}{r}{\numprint{90550}} & \mc{1}{r}{\numprint{8.76}} & \mc{1}{r}{\textbf{\numprint{98555}}} & \mc{1}{r}{\textbf{\numprint{32735.67}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP2000\textunderscore 2}} & \mc{1}{r}{\numprint{98643}} & \mc{1}{r}{\numprint{2062.41}} & \mc{1}{r}{\numprint{98558}} & \mc{1}{r}{\numprint{251.90}} & \mc{1}{r}{\numprint{90505}} & \mc{1}{r}{\numprint{9.18}} & \mc{1}{r}{\textbf{\numprint{98669}}} & \mc{1}{r}{\textbf{\numprint{33103.01}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP2500\textunderscore 1}} & \mc{1}{r}{\numprint{122826}} & \mc{1}{r}{\numprint{1092.08}} & \mc{1}{r}{\numprint{122761}} & \mc{1}{r}{\numprint{233.20}} & \mc{1}{r}{\numprint{113635}} & \mc{1}{r}{\numprint{11.99}} & \mc{1}{r}{\textbf{\numprint{122831}}} & \mc{1}{r}{\textbf{\numprint{34384.01}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP2500\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{122322}}} & \mc{1}{r}{\textbf{\numprint{4897.24}}} & \mc{1}{r}{\numprint{122275}} & \mc{1}{r}{\numprint{319.30}} & \mc{1}{r}{\numprint{113066}} & \mc{1}{r}{\numprint{11.55}} & \mc{1}{r}{\numprint{122282}} & \mc{1}{r}{\numprint{34018.53}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP3000\textunderscore 1}} & \mc{1}{r}{\textbf{\numprint{146748}}} & \mc{1}{r}{\textbf{\numprint{1739.13}}} & \mc{1}{r}{\numprint{146622}} & \mc{1}{r}{\numprint{258.05}} & \mc{1}{r}{\numprint{135659}} & \mc{1}{r}{\numprint{14.95}} & \mc{1}{r}{\numprint{146696}} & \mc{1}{r}{\numprint{35371.22}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP3000\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{147544}}} & \mc{1}{r}{\textbf{\numprint{1633.60}}} & \mc{1}{r}{\numprint{147360}} & \mc{1}{r}{\numprint{341.67}} & \mc{1}{r}{\numprint{136101}} & \mc{1}{r}{\numprint{15.67}} & \mc{1}{r}{\numprint{147522}} & \mc{1}{r}{\numprint{35483.06}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP3500\textunderscore 1}} & \mc{1}{r}{\textbf{\numprint{171303}}} & \mc{1}{r}{\textbf{\numprint{14025.36}}} & \mc{1}{r}{\numprint{171127}} & \mc{1}{r}{\numprint{490.08}} & \mc{1}{r}{\numprint{161709}} & \mc{1}{r}{\numprint{15.42}} & \mc{1}{r}{\numprint{171264}} & \mc{1}{r}{\numprint{34414.78}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP3500\textunderscore 2}} & \mc{1}{r}{-} & \mc{1}{r}{t.o.} & \mc{1}{r}{\numprint{172720}} & \mc{1}{r}{\numprint{351.27}} & \mc{1}{r}{\numprint{162528}} & \mc{1}{r}{\numprint{16.17}} & \mc{1}{r}{\textbf{\numprint{172956}}} & \mc{1}{r}{\textbf{\numprint{35585.91}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP4000\textunderscore 1}} & \mc{1}{r}{-} & \mc{1}{r}{t.o.} & \mc{1}{r}{\numprint{196172}} & \mc{1}{r}{\numprint{490.55}} & \mc{1}{r}{\numprint{178671}} & \mc{1}{r}{\numprint{19.36}} & \mc{1}{r}{\textbf{\numprint{196189}}} & \mc{1}{r}{\textbf{\numprint{35262.82}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP4000\textunderscore 2}} & \mc{1}{r}{\numprint{196218}} & \mc{1}{r}{\numprint{19284.45}} & \mc{1}{r}{\numprint{196076}} & \mc{1}{r}{\numprint{540.26}} & \mc{1}{r}{\numprint{178858}} & \mc{1}{r}{\numprint{19.69}} & \mc{1}{r}{\textbf{\numprint{196243}}} & \mc{1}{r}{\textbf{\numprint{35367.19}}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP4500\textunderscore 1}} & \mc{1}{r}{\textbf{\numprint{220799}}} & \mc{1}{r}{\textbf{\numprint{4932.77}}} & \mc{1}{r}{\numprint{220677}} & \mc{1}{r}{\numprint{505.56}} & \mc{1}{r}{\numprint{198176}} & \mc{1}{r}{\numprint{24.17}} & \mc{1}{r}{\numprint{220737}} & \mc{1}{r}{\numprint{35650.42}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP4500\textunderscore 2}} & \mc{1}{r}{\textbf{\numprint{221406}}} & \mc{1}{r}{\textbf{\numprint{11015.21}}} & \mc{1}{r}{\numprint{221283}} & \mc{1}{r}{\numprint{503.34}} & \mc{1}{r}{\numprint{198440}} & \mc{1}{r}{\numprint{23.26}} & \mc{1}{r}{\numprint{221345}} & \mc{1}{r}{\numprint{35643.68}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP5000\textunderscore 1}} & \mc{1}{r}{\textbf{\numprint{244641}}} & \mc{1}{r}{\textbf{\numprint{12413.34}}} & \mc{1}{r}{\numprint{244350}} & \mc{1}{r}{\numprint{595.94}} & \mc{1}{r}{\numprint{226395}} & \mc{1}{r}{\numprint{25.15}} & \mc{1}{r}{\numprint{244548}} & \mc{1}{r}{\numprint{35605.20}} \\ 
\mc{1}{l}{\cellcolor{white}} & \mc{1}{l}{\textit{outP5000\textunderscore 2}} & \mc{1}{r}{\numprint{245031}} & \mc{1}{r}{\numprint{6309.16}} & \mc{1}{r}{\numprint{245038}} & \mc{1}{r}{\numprint{603.84}} & \mc{1}{r}{\numprint{33663}} & \mc{1}{r}{\numprint{15.84}} & \mc{1}{r}{\textbf{\numprint{245223}}} & \mc{1}{r}{\textbf{\numprint{35789.86}}} \\ 

 \toprule 
\mc{1}{l}{overall} & \mc{1}{l}{\textit{planar}} & \mc{1}{r}{-} & \mc{1}{r}{-} & \mc{1}{r}{\numprint{110009}} & \mc{1}{r}{\numprint{255.04}} & \mc{1}{r}{\numprint{92135}} & \mc{1}{r}{\numprint{10.41}} & \mc{1}{r}{\textbf{\numprint{110095}}} & \mc{1}{r}{\textbf{\numprint{31706.65}}}\\ 
\bottomrule

\end{tabular}

==> tikz/graphTrafo.tikz <==
\begin{tikzpicture}[scale=.4]
% \draw[black] (1,1) grid (19,7);
\begin{scope}[every node/.style={circle,scale=0.7,thick,fill=black}]
\node[fill=green] (v1) at (3,1) {};
\node[fill=green] (v4) at (8,6) {};
\node[fill=green] (v6) at (5,6) {};
\node (v5) at (5,4) {};
\node (v7) at (2.5,3) {};
\node (v2) at (5,2) {};
\node (v3) at (7,3) {};

\node[fill=green] (g1) at (12,1) {};
\node[fill=green] (g4) at (17,6) {};
\node[fill=green] (g6) at (14,6) {};
\node (g5) at (14,4) {};
\node (g2) at (14,2) {};
\node (g3) at (16,3) {};
\node (g7) at (11.5,3) {};
\end{scope}

\begin{scope}[>={Stealth[black]},
every edge/.style={draw=black,thick, color=black}]
\path [-] (v2) edge node {} (v1);
\path [-] (v5) edge node {} (v2);
\path [-] (v5) edge node {} (v3);
\path [-] (v5) edge node {} (v4);
\path [-] (v4) edge node {} (v3);
\path [-] (v7) edge node {} (v5);
\path [-] (v7) edge node {} (v6);

\path [-] (g2) edge node {} (g1);
\path [-] (g5) edge node {} (g2);
\path [-] (g5) edge node {} (g3);
\path [-] (g5) edge node {} (g4);
\path [-] (g4) edge node {} (g3);
\path [-] (g7) edge node {} (g5);
\path [-] (g7) edge node {} (g6);

\path [-] (g5) edge node {} (g6);
\path [-] (g5) edge node {} (g1);
\path [-] (g2) edge node {} (g3);
\path [-] (g7) edge node {} (g2);
\path [-] (g2) edge node {} (g4);

\draw[-Stealth, thick] (8,3) -- (10.5,3);
\end{scope}

\begin{scope}[edge/.style={draw=black,thick, color=black}, dashed]
\path [dashed] (v5) edge node {} (v6);
\path [dashed] (v5) edge node {} (v1);
\path [dashed] (v2) edge node {} (v3);
\path [dashed] (v7) edge node {} (v2);
\path [dashed] (v2) edge node {} (v4);
\end{scope}

\end{tikzpicture}


==> tikz/reduDom.tikz <==
\begin{tikzpicture}[scale=0.35]
%\draw[white] (1,1) grid (9,11.5);



\begin{scope}[every node/.style={circle, thick,draw=black}]
\node[draw=white,label={[color=blue,xshift=0.0cm,yshift=0cm]{$v$}}] (v0) at (3,7.5) {};
\node[draw=white,label={[color=orange,xshift=0.0cm,yshift=0cm]{$u$}}] (u0) at (7,7.5) {};
\node[] (v) at (3,7.5) {};
\node[] (u) at (7,7.5) {};
\node[] (v4) at (8.5,5.5) {};
\node[] (v5) at (4.5,5.5) {};
\node[] (v6) at (6.5,5.5) {};
\node[] (v7) at (1.5,5.5) {};
\node[] (v1) at (3,3.5) {};
\node[fill = orange] (v2) at (5,3.5) {};
\node[fill = orange] (v3) at (7,3.5) {};
\node[white] (G0) at (2,2) {};
\node[white] (G1) at (3,1.5) {};
\node[white] (G2) at (4,2) {};
\node[white] (G4) at (6,2) {};
\node[white] (G3) at (7,2) {};
\node[white] (G5) at (8,2) {};
\end{scope}

\begin{scope}[every node/.style={circle, thick,draw=black, fill=black}]
\node[draw=white,fill=white,label={[xshift=0.0cm,yshift=0cm]{$v$}}] (vk0) at (13,7.5) {};
\node[] (vk) at (13,7.5) {};
\node[draw=white,color=white,label={[color=redgray,xshift=0.0cm,yshift=0cm]{$u$}}] (uk0) at (17,7.5) {};
\node[color = redgray] (uk) at (17,7.5) {};
\node[] (vk1) at (13,3.5) {};
\node[] (vk2) at (15,3.5) {};
\node[] (vk3) at (17,3.5) {};
\node[] (vk4) at (18.5,5.5) {};
\node[] (vk5) at (14.5,5.5) {};
\node[] (vk6) at (16.5,5.5) {};
\node[] (vk7) at (11.5,5.5) {};
\node[white] (GI0) at (12,2) {};
\node[white] (GI1) at (13,1.5) {};
\node[white] (GI2) at (14,2) {};
\node[white] (GI4) at (16,2) {};
\node[white] (GI3) at (17,2) {};
\node[white] (GI5) at (18,2) {};


\end{scope}

\begin{scope}[>={Stealth[black]},
every edge/.style={draw=black,thick, color=black}]
\path [-] (v4) edge node {} (v3);
\path [-] (v5) edge node {} (v1);
\path [-] (v7) edge node {} (v1);
\path [-] (v6) edge node {} (v2);
\path [-] (u) edge node {} (v5);
\path [-] (u) edge node {} (v6);
\path [-] (u) edge node {} (v4);
\path [-] (v) edge node {} (v7);
\path [-] (v) edge node {} (u);


\path [-] (G1) edge node {} (v1);
\path [-] (G2) edge node {} (v2);
\path [-] (G4) edge node {} (v2);
\path [-] (G3) edge node {} (v3);

\path [-] (vk4) edge node {} (vk3);
\path [-] (vk5) edge node {} (vk1);
\path [-] (vk7) edge node {} (vk1);
\path [-] (vk6) edge node {} (vk2);
\path [-] (vk) edge node {}  (vk7);

\draw[lightgray,-,thick] (uk) --(vk4);
\draw[lightgray,-,thick] (uk) --(vk5);
\draw[lightgray,-,thick] (uk) --(vk6);
\draw[lightgray,-,thick] (uk) --(vk7);
\draw[lightgray,-,thick] (uk) --(vk);
\draw[lightgray,-,thick] (vk) -- (uk);

\end{scope}

\begin{scope}[thick, gray, dashed]
\draw[] (v) --(v4);
\draw[] (v) --(v5);
\draw[] (v) --(v6);

\draw[] (v5) --(v6);
\draw[] (v4) --(v5);
\draw[] (v5) arc (220:320:2.5);

\draw[] (vk) --(vk4);
\draw[] (vk) --(vk5);
\draw[] (vk) --(vk6);

\draw[] (vk4) --(vk6);
\draw[] (vk4) --(vk5);
\draw[] (vk5) arc (220:320:2.5);
\end{scope}

\begin{scope}[every node/.style={circle, thick,draw=black, fill=black}]
\node[] (vkk4) at (18.5,5.5) {};
\node[] (vkv5) at (14.5,5.5) {};
\node[] (vkk6) at (16.5,5.5) {};
\end{scope}
\begin{scope}
\path [-] (GI1) edge node {} (vk1);
\path [-] (GI2) edge node {} (vk2);
\path [-] (GI4) edge node {} (vk2);
\path [-] (GI3) edge node {} (vk3);



\fill[white] (1.5,2.5) -- (8.5,2.5) -- (8.5,1.5) -- (1.5,1.5) -- (1.5, 2.5);
\draw[black, thick] (1.5,2.5) -- (8.5,2.5);
\draw[black, thick] (8.5,1) -- (1.5,1);
\draw[black, thick] (1.5,2.5) arc (90:270:0.75);
\draw[black, thick] (8.5,1) arc (270:450:0.75);

\fill[white] (11.5,2.5) -- (18.5,2.5) -- (18.5,1.5) -- (11.5,1.5) -- (11.5, 2.5);
\draw[white] (G1) -- (G3)  node[midway, black] {$G[V\setminus \twone{\{v,u\}}]$} ;
\draw[white] (GI1) -- (GI3)  node[midway, black] {$G[V\setminus \twone{\{v,u\}}]$} ;

\draw[black, thick] (11.5,2.5) -- (18.5,2.5);
\draw[black, thick] (18.5,1) -- (11.5,1);
\draw[black, thick] (11.5,2.5) arc (90:270:0.75);
\draw[black, thick] (18.5,1) arc (270:450:0.75);

\draw[-Stealth, thick] (9.5,5.5) -- (10.5,5.5); 

% half circles
\fill[orange] (3,7) arc   (270:450:0.5);
\fill[orange] (7,7) arc   (270:450:0.5);
\fill[orange] (3,3) arc   (270:450:0.5);
\fill[orange] (6.5,5) arc   (270:450:0.5);
\fill[orange] (4.5,5) arc   (270:450:0.5);
\fill[orange] (1.5,5) arc (270:450:0.5);
\fill[orange] (8.5,5) arc (270:450:0.5);

\fill[blue] (3,8)   arc (90:270:0.5);
\fill[blue] (7,8)   arc (90:270:0.5);
\fill[blue] (3,4)   arc (90:270:0.5);
\fill[blue] (6.5,6)   arc (90:270:0.5);
\fill[blue] (4.5,6)   arc (90:270:0.5);
\fill[blue] (1.5,6) arc (90:270:0.5);
\fill[blue] (8.5,6) arc (90:270:0.5);

\begin{scope}[every node/.style={circle, thick,draw=black}]
	\node[] (v) at (3,7.5) {};
	\node[] (u) at (7,7.5) {};
	\node[] (v4) at (8.5,5.5) {};
	\node[] (v5) at (4.5,5.5) {};
	\node[] (v6) at (6.5,5.5) {};
	\node[] (v7) at (1.5,5.5) {};
	\node[] (v1) at (3,3.5) {};
\end{scope}

\end{scope}
\end{tikzpicture}


==> tikz/reduTwin.tikz <==
\begin{tikzpicture}[scale=0.35]
% \draw[black] (1,1) grid (9,7);
\draw[-Stealth, thick] (9.5,3.5) -- (10.5,3.5);

\begin{scope}[every node/.style={circle,scale=1.,thick,draw=black, fill=black}]
\node[white,label={[xshift=0.0cm,yshift=0cm]$v$}] (v0) at (5,5.5) {};
\node[white,label={[xshift=0.0cm,yshift=0cm]$w$}] (v40) at (8.5,5.5) {};
\node[white,label={[xshift=0.0cm,yshift=0cm]$u$}] (v50) at (1.5,5.5) {};
\node (v) at (5,5.5) {};
\node (v4) at (8.2,5.5) {};
\node (v5) at (1.8,5.5) {};
\node (v1) at (3,3.5) {};
\node (v2) at (5,3.5) {};
\node (v3) at (7,3.5) {};
\node (g1) at (3,2.) {};
\node (g2) at (4,1.2) {};
\node (g3) at (6,1.2) {};
\node (g4) at (7,2.) {};
\node[white] (G1) at (3,-0.5) {};
\node[white] (G2) at (5,0) {};
\node[white] (G3) at (5,0) {};
\node[white] (G4) at (7,0) {};

\node[scale=1.5,white,label={[greengray,xshift=0.0cm,yshift=0cm]$v$}] (x) at (15,5.5) {};
\node[scale=1.5,white,label={[redgray,xshift=0.0cm,yshift=0cm]$w$}] (x4) at (18.5,5.5) {};
\node[scale=1.5,white,label={[redgray,xshift=0.0cm,yshift=0cm]$u$}] (x5) at (11.5,5.5) {};
\node[greengray] (x) at (15,5.5) {};
\node[redgray] (x4) at (18.2,5.5) {};
\node[redgray] (x5) at (11.8,5.5) {};
\node[redgray, draw=redgray] (x1) at (13,3.5) {};
\node[redgray, draw=redgray] (x2) at (15,3.5) {};
\node[redgray, draw=redgray] (x3) at (17,3.5) {};
\node (X1) at (13,2.) {};
\node (X2) at (14,1.2) {};
\node (X3) at (16,1.2) {};
\node (X4) at (17,2.) {};
\node[white] (XX1) at (13,-0.5) {};
\node[white] (XX2) at (15,0) {};
\node[white] (XX3) at (15,0) {};
\node[white] (XX4) at (17,0) {};

\end{scope}

\begin{scope}[>={Stealth[black]}, thick,
every edge/.style={draw=black,thick, color=black}]
\path [-] (v1) edge node {} (g1);
\path [-] (v2) edge node {} (g2);
\path [-] (v2) edge node {} (g3);
\path [-] (v3) edge node {} (g4);
\path [-] (v4) edge node {} (v1);
\path [-] (v4) edge node {} (v2);
\path [-] (v4) edge node {} (v3);
\path [-] (v5) edge node {} (v1);
\path [-] (v5) edge node {} (v2);
\path [-] (v5) edge node {} (v3);
\path [-] (v) edge node {} (v5);
\path [-] (v) edge node {} (v4);
%\path [-] (g1) edge node {} (v3);

\path [-] (G1) edge node {} (g1);
\path [-] (G3) edge node {} (g2);
\path [-] (G2) edge node {} (g3);
\path [-] (G4) edge node {} (g4);


\draw[lightgray,-] (x1) -- (X1);
\draw[lightgray,-] (x2) -- (X2);
\draw[lightgray,-] (x2) -- (X3);
\draw[lightgray,-] (x3) -- (X4);
\draw[lightgray,-] (x4)-- (x1);
\draw[lightgray,-] (x4)-- (x2);
\draw[lightgray,-] (x4)-- (x3);
\draw[lightgray,-] (x5)-- (x1);
\draw[lightgray,-] (x5)-- (x2);
\draw[lightgray,-] (x5)-- (x3);
\draw[lightgray,-] (x) --(x5);
\draw[lightgray,-] (x) --(x4);
%\draw[lightgray,-] (X1) --(x3);


\path [-] (XX1) edge node {} (X1);
\path [-] (XX3) edge node {} (X2);
\path [-] (XX2) edge node {} (X3);
\path [-] (XX4) edge node {} (X4);


%\draw[thick,gray,dashed] (g1)--(g4);
\draw[thick,gray,dashed] (g3)--(g2);

%\draw[thick,gray,dashed] (X1)--(X4);
\draw[thick,gray,dashed] (X2)--(X3);

\fill[white] (12.5,0.5) -- (17.5,0.5) -- (17.5,-.5) -- (12.5,-.5) -- (12.5, 0.5);
\fill[white] (2.5,0.5) -- (7.5,0.5) -- (7.5,-.5) -- (2.5,-.5) -- (2.5, 0.5);

\draw[black, thick] (2,0.5) -- (8,0.5);
\draw[black, thick] (8,-1) -- (2,-1);
\draw[black, thick] (12,0.5) -- (18,0.5);
\draw[black, thick] (18,-1) -- (12,-1);
\draw[black, thick] (2,0.5) arc (90:270:0.75);
\draw[black, thick] (8,-1) arc (270:450:0.75);
\draw[black, thick] (12,0.5) arc (90:270:0.75);
\draw[black, thick] (18,-1) arc (270:450:0.75);

\draw[white] (G1) -- (G4)  node[scale=1,midway, black] {$G[V\setminus \twone{v}]$} ;
\draw[white] (XX1) -- (XX4)  node[scale=1,midway, black] {$G[V\setminus \twone{v}]$} ;


\end{scope}
\end{tikzpicture}


==> tikz/toBeExcludedRight.tikz <==
\begin{tikzpicture}[scale=0.45]
	    % Define layers
\pgfdeclarelayer{background}
\pgfdeclarelayer{main}
\pgfsetlayers{background,main}
	
\draw[white] (7.5,5) -- (10.5,5) node[midway,black] {reduce} ;
\draw[white] (19,5) -- (22,5) node[midway,black] {solve} ;
\draw[-Stealth, thick] (7.5,4.5) -- (10.5,4.5);
\draw[-Stealth, thick] (19,4.5) -- (22,4.5);

% Define a new command for the graph
\newcommand{\drawmygraph}[7]{
	\begin{scope}[shift={#2}, every node/.style={circle,scale=.8,thick,draw=black, fill=black}, scale=.8]
		\node[color=#4, label={[scale=1, color=#4,xshift=-0.1cm,yshift=-0.15cm]$v$}] (inv#1) at (2.,4.5) {};
		\node[color=#5, label={[scale=1, color=#5,xshift=-0.1cm,yshift=-0.15cm]$u$}] (exv#1) at (3.5,4.5) {};
		\node[color=#5, label={[scale=1, color=#5,xshift=-0.1cm,yshift=-0.15cm]$w$}] (vv#1) at (5,4.5) {};
		\node[label={[scale=1, color=#6,yshift=-.5cm, xshift=.5cm]$n_1$},#6] (n1v#1) at (6.5,5.6) {};
		\node[label={[scale=1, color=black,yshift=-.6cm, xshift=.5cm]$n_2$},black] (n2v#1) at (7.5,4.5) {};
		\node[label={[scale=1, color=black,yshift=-.6cm, xshift=.5cm]$n_3$},black] (n3v#1) at (6.5,3.4) {};
		\begin{pgfonlayer}{background}
		\draw[-,#3,  thick] (inv#1) -- (exv#1);
		\draw[-,#3,  thick] (vv#1) -- (exv#1);
		\draw[-,#3,  thick] (vv#1) -- (n1v#1);
		\draw[-,#3,  thick] (vv#1) -- (n2v#1);
		\draw[-,#3,  thick] (vv#1) -- (n3v#1);
		% 2 edges
		\draw[gray, dashed,  thick] (n1v#1) -- (n2v#1);
		\draw[gray, dashed,  thick] (n1v#1) -- (n3v#1);
		\draw[gray, dashed,  thick] (n2v#1) -- (n3v#1);
		\draw[#7, dashed,  thick] (n1v#1) -- (exv#1);
		\draw[#7, dashed,  thick] (n3v#1) -- (exv#1);
		\draw[#7, dashed,  thick] (inv#1) arc [start angle=180, end angle= 360, radius=1.5cm];
		\draw[#7, dashed,  thick] (exv#1) arc [start angle=180, end angle=0, radius=2cm];
		\end{pgfonlayer}
	\end{scope}
}
\drawmygraph{1}{(-1,1)}{black}{black}{black}{black}{gray};
\drawmygraph{2}{(10.5,1)}{lightgray}{greengray}{redgray}{black}{lightgray};
\drawmygraph{3}{(22,1)}{lightgray}{greengray}{redgray}{green}{lightgray};

\end{tikzpicture}


==> tikz/toBeExcludedWrong.tikz <==
\begin{tikzpicture}[scale=0.45]
\draw[white] (7.5,5) -- (10.5,5) node[midway,black] {reduce} ;
\draw[white] (19,5) -- (22,5) node[midway,black] {solve} ;
\draw[-Stealth, thick] (7.5,4.5) -- (10.5,4.5);
\draw[-Stealth, thick] (19,4.5) -- (22,4.5);

% Define a new command for the graph
\newcommand{\drawmygraph}[6]{
    \begin{scope}[shift={#2}, every node/.style={circle,scale=.8,thick,draw=black, fill=black}, every edge/.style={ultra thick}, scale=.8]
	\node[color=#4, label={[scale=1, color=#4,xshift=-0.1cm,yshift=-0.15cm]$v$}] (inv#1) at (2.,4.5) {};
	\node[color=#5, label={[scale=1, color=#5,xshift=-0.1cm,yshift=-0.15cm]$u$}] (exv#1) at (3.5,4.5) {};
	\node[color=#5, label={[scale=1, color=#5,xshift=-0.1cm,yshift=-0.15cm]$w$}] (vv#1) at (5,4.5) {};
	\node[label={[scale=1, color=#6,yshift=-.5cm, xshift=.5cm]$n_1$},#6] (n1v#1) at (6.5,5.6) {};
	\node[label={[scale=1, color=#6,yshift=-.6cm, xshift=.5cm]$n_2$},#6] (n2v#1) at (7.5,4.5) {};
	\node[label={[scale=1, color=#6,yshift=-.6cm, xshift=.5cm]$n_3$},#6] (n3v#1) at (6.5,3.4) {};
	\draw[-,#3, thick] (inv#1) -- (exv#1);
	\draw[-,#3, thick] (vv#1) -- (exv#1);
	\draw[-,#3, thick] (vv#1) -- (n1v#1);
	\draw[-,#3, thick] (vv#1) -- (n2v#1);
	\draw[-,#3, thick] (vv#1) -- (n3v#1);
	\end{scope}
}
\drawmygraph{1}{(-1,1)}{black}{black}{black}{black};
\drawmygraph{2}{(10.5,1)}{lightgray}{greengray}{redgray}{black};
\drawmygraph{3}{(22,1)}{lightgray}{greengray}{redgray}{green};

\end{tikzpicture}

